Quantum-Enhanced Convergence of Physics-Informed Neural Networks

Partial differential equations (PDEs) form the backbone of simulations of many natural phenomena, for example in climate modeling, material science, and even financial markets. The application of physics-informed neural networks to accelerate the solution of PDEs is promising, but not competitive with numerical solvers yet. Here, we show how quantum computing can improve the ability of physics-informed neural networks to solve partial differential equations. For this, we develop hybrid networks consisting of quantum circuits combined with classical layers and systematically test them on various non linear PDEs and boundary conditions in comparison with purely classical networks. We demonstrate that the advantage of using quantum networks lies in their ability to achieve an accurate approximation of the solution in substantially fewer training epochs, particularly for more complex problems. These findings provide the basis for targeted developments of hybrid quantum neural networks with the goal to significantly accelerate numerical modeling.

==> hybrid_network_tikz.tex <==
\begin{tikzpicture}

  \begin{scope}%[on background layer]
    \definecolor{color_q}{rgb}{0.702,0.357,0.941}   % 179/255, 91/255, 240/255
    \definecolor{color_e}{rgb}{0.357,0.941,0.604}   % 91/255, 240/255, 154/255
    \definecolor{color_v}{rgb}{0.941,0.729,0.357}   % 240/255, 186/255, 91/255
    
    \fill[gray!30,rounded corners=10pt] (-0.5,-0.0) rectangle (3.1,-3.2);
    \fill[gray!30,rounded corners=10pt] (13.45,-0.0) rectangle (17.0,-3.2);
    \fill[color_q!30,rounded corners=10pt] (3.1,-0.0) rectangle (13.45,-3.2);
    \fill[white] (3.7,-0.35) rectangle (8.3,-2.85);
    \fill[white] (9.1,-0.35) rectangle (11.9,-2.85);
    \fill[color_e!30] (3.7,-0.35) rectangle (8.3,-2.85);
    \fill[color_v!30] (9.1,-0.35) rectangle (11.9,-2.85);
  \end{scope}

    \draw [decorate,
    decoration={brace,amplitude=8pt,mirror}] (-0.5,-3.2) --  (3.1,-3.2) node[midway,below=10pt,black, align=center]{\textbf{classical input network} \\ $depth$ hidden layers \\ $width$ nodes per hidden layer};

    \draw [decorate,
    decoration={brace,amplitude=8pt,mirror}] (3.1,-3.2) --  (13.45,-3.2) node[midway,below=10pt,black, align=center]{\textbf{variational quantum circuit}\\$n_q$ qubits \\$2 \cdot n_{encoding}$ encoding layers};

    \draw [decorate,
    decoration={brace,amplitude=8pt,mirror}] (13.45,-3.2) --  (17.0,-3.2) node[midway,below=10pt,black, align=center]{\textbf{classical output network} \\ $depth$ hidden layers \\
    $width$ nodes per hidden layer};

    \draw [decorate,
    decoration={brace,amplitude=8pt}] (3.7,-0.2) --  (8.3,-0.2) node[midway,above=10pt,black, align=center]{encoding layer};

    \draw [decorate,
    decoration={brace,amplitude=8pt}] (9.1,-0.2) --  (11.9,-0.2) node[midway,above=10pt,black, align=center]{variational layer};

  % Neural network input nodes
  \foreach \m/\l [count=\y] in {t,x}
    \node [circle,draw, minimum size=16pt, inner sep=0pt] (input-\m) at (0,-0.8*\y-0.4) {$\m$};

  % First hidden layer nodes
  \foreach \m/\l [count=\y from 1] in {1/$\boldsymbol{\theta}$,2/$\boldsymbol{\theta}$,3/$\boldsymbol{\theta}$}
    \node [circle,draw,align=center, minimum size=16pt, inner sep=0pt] (hidden1-\m) at (1,-\y*0.8) {\l};

  % First hidden layer nodes
  \foreach \m/\l [count=\y from 1] in {1/$\boldsymbol{\theta}$,2/$\boldsymbol{\theta}$,3/$\boldsymbol{\theta}$}
    \node [circle,draw,align=center, minimum size=16pt, inner sep=0pt] (hidden2-\m) at (2,-\y*0.8) {\l};

  % Input to first hidden layer connections
  \foreach \i in {x,t}
    \foreach \j in {1,2,3}
      \draw [-] (input-\i) -- (hidden1-\j);

  \foreach \i in {1,2,3}
    \foreach \j in {1,2,3}
      \draw [-] (hidden1-\i) -- (hidden2-\j);

  \foreach \j/\k in {1/$i_{0}$, 2/$i_{j}$, 3/$i_{n_{q}}$}
    \draw [->] (hidden2-\j) -- node[above] {\k} (3,-\j*0.8);

    \draw[fill=gray!30, draw=black] (0.65,-2.7) rectangle (1.35,-0.5);
    \node at (1.0, -1.6) {$\cdots$};

  \node[inner sep=0, anchor=center, scale=1.0] (qcircuit) at (8.5, -1.6) {
    \fontsize{8pt}{8pt}\selectfont
    \Qcircuit @C=0.5em @R=1.0em {
      \lstick{\ket{0}} & \gate{R_{Y/X}(\makebox[1.5em][c]{$i_0$})} & \gate{R_{XYZ}(\boldsymbol{\theta})} & \ctrl{1} & \qw      & \targ     & \qw & \push{\cdots \; \;}  & \gate{R_{XYZ}(\boldsymbol{\theta})} & \ctrl{1} & \qw      & \targ     & \qw & \push{\cdots \; \;} &  \meter \\
      \lstick{\ket{0}} & \gate{R_{Y/X}(\makebox[1.5em][c]{$i_j$})}    & \gate{R_{XYZ}(\boldsymbol{\theta})} & \targ    & \ctrl{1} & \qw       & \qw & \push{\cdots \; \;}    & \gate{R_{XYZ}(\boldsymbol{\theta})} & \targ    & \ctrl{1} & \qw       & \qw & \push{\cdots \; \;}  & \meter \\
      \lstick{\ket{0}} & \gate{R_{Y/X}(\makebox[1.5em][c]{$i_{n_{q}}$})} & \gate{R_{XYZ}(\boldsymbol{\theta})} & \qw      & \targ    & \ctrl{-2} & \qw & \push{\cdots \; \;} & \gate{R_{XYZ}(\boldsymbol{\theta})} & \qw      & \targ    & \ctrl{-2} & \qw & \push{\cdots \; \;} & \meter \\
    }
  };

    % Post-circuit hidden layer nodes
  \foreach \m/\l [count=\y from 1] in {1/$\boldsymbol{\theta}$,2/$\boldsymbol{\theta}$,3/$\boldsymbol{\theta}$}
    \node [circle,draw,inner sep=2pt,draw,align=center, minimum size=16pt, inner sep=0pt] (hidden3-\m) at (14.5,-\y*0.8) {\l};

    % Post-circuit hidden layer nodes
  \foreach \m/\l [count=\y from 1] in {1/$\boldsymbol{\theta}$,2/$\boldsymbol{\theta}$,3/$\boldsymbol{\theta}$}
    \node [circle,draw,inner sep=2pt,draw,align=center, minimum size=16pt, inner sep=0pt] (hidden4-\m) at (15.5,-\y*0.8) {\l};

  \foreach \i in {1,2,3}
    \foreach \j in {1,2,3}
      \draw [-] (hidden3-\i) -- (hidden4-\j);

  % Output node
  \node [circle,draw, minimum size=16pt, inner sep=0pt] (output) at (16.5,-2*0.8) {$u$};

  % Draw arrows from circuit to third hidden layer nodes
  \foreach \j/\k in {1/$o_{0}$, 2/$o_{j}$, 3/$o_{n_{q}}$}
    \draw [->] (13.5, -\j*0.8) -- node[above] {\k} (hidden3-\j);

  % Draw arrows from third hidden layer to output
  \foreach \i in {1,2,3}
    \draw[->] (hidden4-\i) -- (output);

    \draw[fill=gray!30, draw=black] (15.15,-2.7) rectangle (15.85,-0.5);
    \node at (15.5, -1.6) {$\cdots$};

\end{tikzpicture}
